A Luenberger Observer for P-Time Event Graphs

P-Time Event Graphs (P-TEGs) are discrete event systems able to model synchronization and delay phenomena. They extend the modeling power of Timed Event Graphs (TEGs) by including not only lower-bound, but also upper-bound constraints on the sojourn times of tokens in places. In this work, we consider the problem of estimating the firing time of transitions in P-TEGs, assuming that only a subset of transitions can be directly observed. Building on the (now classical) Luenberger observer for TEGs, we design an algorithm that takes into account the additional restrictions posed by the upper-bound constraints of P-TEGs to obtain a more accurate firing time estimation.

==> figures/P-TEG_example.tex <==
\begin{tikzpicture}[node distance=1cm and 1.2cm,bend angle=30,thick,on grid]
\footnotesize

\node [transitionV,label=below:{$x_1$}] (x1) {};
\node [place,above=1cm of x1,tokens=1,label=above:{$[2,10]$}] (p11) {};
\node [place,below right=.7cm and 1.2cm of x1,label=above:{$[0,5]$}] (p12) {};
\node [transitionV,right=of p12,label=below:{$x_2$}] (x2) {};
\node [place,right=of x2,label=above:{$[0,0]$}] (p23) {};
\node [transitionV,above right=.7cm and 1.2cm of p23,label=below:{$x_3$}] (x3) {};
\node [place,myblue,right=of x3] (p3y) {};
\node [transitionV,right=of p3y,myblue,label=below:{\myblue{$y_1$}}] (y) {};
\node [place,above=.7cm of x2,label=above:{$[1,+\infty)$}] (p13) {};
\node [transitionV,above=of p13,myred,label=above:{\myred{$w_1$}}] (w1) {};
\node [transitionV,above=of y,myred,label=above:{\myred{$w_3$}}] (w3) {};
\node [place,myred,left=of w3] (pw3) {};
\node [place,myred,left=of w1] (pw1) {};
\node [place,myred,below=.7cm of p23] (pw2) {};
\node [transitionV,right=of pw2,myred,label=above:{\myred{$w_2$}}] (w2) {};
\node [place,mygreen,below=.7cm of p12] (pu2) {};
\node [transitionV,left=of pu2,mygreen,label=above:{\mygreen{$u_1$}}] (u) {};

\draw [-stealth'] (x1.-90+20) to (p12);
\draw [-stealth'] (x1.90-10) [bend right] to (p11);
\draw [-stealth'] (p11) [bend right] to (x1.90+10);
\draw [-stealth'] (x1) to (p13);
\draw [-stealth',myred] (pw1) to (x1.90-20);
\draw [-stealth',myred] (w1) to (pw1);
\draw [-stealth',myred] (pw3) to (x3.90-20);
\draw [-stealth',myred] (w3) to (pw3);
\draw [-stealth'] (p12) to (x2);
\draw [-stealth'] (x2) to (p23);
\draw [-stealth'] (p23) to (x3.-90-20);
\draw [-stealth'] (p13) to (x3);
\draw [-stealth',myblue] (p3y) to (y);
\draw [-stealth',myblue] (x3) to (p3y);
\draw [-stealth',mygreen] (pu2) to (x2.-90-20);
\draw [-stealth',mygreen] (u) to (pu2);
\draw [-stealth',myred] (pw2) to (x2.-90+20);
\draw [-stealth',myred] (w2) to (pw2);

\end{tikzpicture}

